Rolling down from the 30 keV peak: modelling the hard X-ray and gamma-ray backgrounds

We will briefly discuss the importance of sensitive X-ray observations above a few tens of keV for a better understanding of the physical mechanisms associated to the Supermassive Black Hole primary emission in both radio quiet and radio loud AGN and to the cosmological evolution of the most obscured sources.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

